Can an LLM Find a Backdoor by Reading a Model's Weights? Reviewing Finetuned Updates from a One-Page Summary of the Weight Change

Many teams deploy language models that someone else has finetuned. Such a finetuned model, which we call an update, can contain a backdoor: hidden behavior that a secret trigger phrase in the prompt activates. Black-box testing finds a backdoor only if a test input contains the trigger. We ask whether a large language model (LLM) can find the backdoor from the weights instead. A fixed script projects the difference between the weights of the base model and the update onto the vocabulary and writes a one-page summary, in two tables, of the tokens that the finetuning affects most. No text is run through either model. An LLM reads this page and a brief that says what the update should change, and decides whether the update does anything else that is security-relevant. We finetuned Gemma 3 270M with and without a backdoor that makes generated code send its web requests to a different host. The LLM flagged 40 of 47 backdoored full finetunes and described the change correctly in all 40. Of 320 clean full finetunes, each with its own random seed and data, it flagged 7 (2.2%). When we removed the rows that show the backdoor, or when the brief allowed the change, it flagged at most 1 of 47. But we could not show that it is better than a short rule-based script that reads the same page, and the same LLM found more backdoors when it read the output of a cheap check that runs the model. On LoRA adapters it found none. We did not test an adaptive attacker.

==> generated/fig_out.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize]
\draw[densely dashed, line width=0.4pt] (2.556, 0.05) -- (2.556, 2.95);
\node[font=\scriptsize, anchor=south] at (2.556, 2.95) {threshold 14.2};
\draw[soft, line width=0.4pt] (0, 1.50) -- (5.40, 1.50);
\node[anchor=east, font=\scriptsize] at (-0.12, 2.55) {270M, backdoored (47)};
\fill[barA, opacity=0.85] (0.954, 2.440) circle (0.028);
\fill[barA, opacity=0.85] (0.954, 2.465) circle (0.028);
\fill[barA, opacity=0.85] (1.062, 2.586) circle (0.028);
\fill[barA, opacity=0.85] (1.080, 2.616) circle (0.028);
\fill[barA, opacity=0.85] (1.188, 2.646) circle (0.028);
\fill[barA, opacity=0.85] (1.206, 2.545) circle (0.028);
\fill[barA, opacity=0.85] (1.242, 2.474) circle (0.028);
\fill[barA, opacity=0.85] (1.314, 2.438) circle (0.028);
\fill[barA, opacity=0.85] (1.332, 2.452) circle (0.028);
\fill[barA, opacity=0.85] (1.350, 2.510) circle (0.028);
\fill[barA, opacity=0.85] (1.350, 2.407) circle (0.028);
\fill[barA, opacity=0.85] (1.404, 2.405) circle (0.028);
\fill[barA, opacity=0.85] (1.404, 2.719) circle (0.028);
\fill[barA, opacity=0.85] (1.422, 2.425) circle (0.028);
\fill[barA, opacity=0.85] (1.422, 2.457) circle (0.028);
\fill[barA, opacity=0.85] (1.422, 2.671) circle (0.028);
\fill[barA, opacity=0.85] (1.440, 2.428) circle (0.028);
\fill[barA, opacity=0.85] (1.440, 2.544) circle (0.028);
\fill[barA, opacity=0.85] (1.458, 2.403) circle (0.028);
\fill[barA, opacity=0.85] (1.476, 2.506) circle (0.028);
\fill[barA, opacity=0.85] (1.494, 2.691) circle (0.028);
\fill[barA, opacity=0.85] (1.512, 2.633) circle (0.028);
\fill[barA, opacity=0.85] (1.548, 2.529) circle (0.028);
\fill[barA, opacity=0.85] (1.566, 2.466) circle (0.028);
\fill[barA, opacity=0.85] (1.584, 2.553) circle (0.028);
\fill[barA, opacity=0.85] (1.584, 2.642) circle (0.028);
\fill[barA, opacity=0.85] (1.602, 2.504) circle (0.028);
\fill[barA, opacity=0.85] (1.656, 2.456) circle (0.028);
\fill[barA, opacity=0.85] (1.656, 2.588) circle (0.028);
\fill[barA, opacity=0.85] (1.674, 2.609) circle (0.028);
\fill[barA, opacity=0.85] (1.674, 2.681) circle (0.028);
\fill[barA, opacity=0.85] (1.692, 2.385) circle (0.028);
\fill[barA, opacity=0.85] (1.728, 2.453) circle (0.028);
\fill[barA, opacity=0.85] (1.782, 2.556) circle (0.028);
\fill[barA, opacity=0.85] (1.782, 2.400) circle (0.028);
\fill[barA, opacity=0.85] (1.800, 2.559) circle (0.028);
\fill[barA, opacity=0.85] (1.800, 2.484) circle (0.028);
\fill[barA, opacity=0.85] (1.854, 2.533) circle (0.028);
\fill[barA, opacity=0.85] (1.872, 2.386) circle (0.028);
\fill[barA, opacity=0.85] (2.034, 2.455) circle (0.028);
\fill[barA, opacity=0.85] (2.070, 2.701) circle (0.028);
\fill[barA, opacity=0.85] (2.106, 2.640) circle (0.028);
\fill[barA, opacity=0.85] (2.106, 2.622) circle (0.028);
\fill[barA, opacity=0.85] (2.142, 2.553) circle (0.028);
\fill[barA, opacity=0.85] (2.160, 2.400) circle (0.028);
\fill[barA, opacity=0.85] (2.178, 2.632) circle (0.028);
\fill[barA, opacity=0.85] (2.268, 2.473) circle (0.028);
\node[anchor=east, font=\scriptsize] at (-0.12, 1.95) {270M, clean (960)};
\fill[barB, opacity=0.35] (0.792, 2.103) circle (0.028);
\fill[barB, opacity=0.35] (0.828, 1.791) circle (0.028);
\fill[barB, opacity=0.35] (0.864, 1.848) circle (0.028);
\fill[barB, opacity=0.35] (0.864, 1.946) circle (0.028);
\fill[barB, opacity=0.35] (0.864, 2.112) circle (0.028);
\fill[barB, opacity=0.35] (0.900, 1.973) circle (0.028);
\fill[barB, opacity=0.35] (0.900, 1.986) circle (0.028);
\fill[barB, opacity=0.35] (0.900, 2.000) circle (0.028);
\fill[barB, opacity=0.35] (0.900, 1.830) circle (0.028);
\fill[barB, opacity=0.35] (0.900, 1.953) circle (0.028);
\fill[barB, opacity=0.35] (0.900, 2.090) circle (0.028);
\fill[barB, opacity=0.35] (0.900, 1.806) circle (0.028);
\fill[barB, opacity=0.35] (0.918, 2.110) circle (0.028);
\fill[barB, opacity=0.35] (0.918, 1.840) circle (0.028);
\fill[barB, opacity=0.35] (0.918, 1.885) circle (0.028);
\fill[barB, opacity=0.35] (0.936, 1.936) circle (0.028);
\fill[barB, opacity=0.35] (0.936, 1.955) circle (0.028);
\fill[barB, opacity=0.35] (0.936, 1.805) circle (0.028);
\fill[barB, opacity=0.35] (0.954, 1.834) circle (0.028);
\fill[barB, opacity=0.35] (0.954, 1.966) circle (0.028);
\fill[barB, opacity=0.35] (0.954, 2.077) circle (0.028);
\fill[barB, opacity=0.35] (0.954, 2.081) circle (0.028);
\fill[barB, opacity=0.35] (0.954, 2.089) circle (0.028);
\fill[barB, opacity=0.35] (0.954, 1.954) circle (0.028);
\fill[barB, opacity=0.35] (0.972, 1.959) circle (0.028);
\fill[barB, opacity=0.35] (0.972, 1.902) circle (0.028);
\fill[barB, opacity=0.35] (0.972, 1.819) circle (0.028);
\fill[barB, opacity=0.35] (0.972, 2.058) circle (0.028);
\fill[barB, opacity=0.35] (0.972, 1.792) circle (0.028);
\fill[barB, opacity=0.35] (0.972, 2.038) circle (0.028);
\fill[barB, opacity=0.35] (0.972, 2.071) circle (0.028);
\fill[barB, opacity=0.35] (0.972, 1.818) circle (0.028);
\fill[barB, opacity=0.35] (0.972, 1.909) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 1.949) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 2.044) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 1.895) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 1.854) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 2.116) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 2.008) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 1.838) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 2.004) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 1.871) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 2.021) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 2.119) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 1.950) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 2.041) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 2.015) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 1.886) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 2.105) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 2.031) circle (0.028);
\fill[barB, opacity=0.35] (0.990, 1.902) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.991) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.851) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 2.078) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 2.070) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 2.103) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.856) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 2.006) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 2.018) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 2.015) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.792) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.864) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 2.037) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 2.028) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.870) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 2.024) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.915) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.821) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 2.105) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.795) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 2.007) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.853) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.889) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.985) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.997) circle (0.028);
\fill[barB, opacity=0.35] (1.008, 1.897) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 2.071) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.848) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 2.090) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.837) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 2.039) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.825) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.842) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.942) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.785) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 2.049) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 2.035) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.947) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.937) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.887) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.885) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.786) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.907) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.825) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 2.086) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.941) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.966) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 2.089) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 2.113) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.881) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 2.009) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 2.057) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.981) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.798) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.800) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.837) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.812) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.958) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.914) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.895) circle (0.028);
\fill[barB, opacity=0.35] (1.026, 1.869) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.797) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.801) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.095) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.054) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.843) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.111) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.846) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.881) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.941) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.008) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.960) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.867) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.015) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.004) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.784) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.059) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.857) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.038) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.981) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.940) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.032) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.891) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.051) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.109) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.021) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.974) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.973) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.058) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 1.944) circle (0.028);
\fill[barB, opacity=0.35] (1.044, 2.001) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.904) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 2.023) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.925) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 2.067) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.851) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.905) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 2.060) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.822) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 2.108) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.862) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.926) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.949) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 2.036) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.924) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.897) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.874) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.842) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 2.050) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.911) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 2.025) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.980) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.882) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 2.113) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 2.054) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.931) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 2.072) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.988) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.956) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 2.076) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 1.786) circle (0.028);
\fill[barB, opacity=0.35] (1.062, 2.084) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.877) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.007) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.871) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.909) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.914) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.896) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.891) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.091) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.118) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.936) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.050) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.019) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.816) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.116) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.104) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.902) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.925) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.942) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.045) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.834) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.013) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.082) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.092) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.945) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.937) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.821) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.872) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.055) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.027) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.114) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.850) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.843) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.074) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.987) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 2.117) circle (0.028);
\fill[barB, opacity=0.35] (1.080, 1.893) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.939) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.937) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.873) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.857) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.941) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.996) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 2.010) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.882) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.849) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.868) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.807) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 2.050) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.844) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.809) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.992) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 2.060) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 2.019) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.868) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 2.015) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.813) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.992) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 2.016) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 2.018) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.894) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.819) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.964) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 2.089) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.955) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.971) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 2.074) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 2.119) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 2.075) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 2.107) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 1.865) circle (0.028);
\fill[barB, opacity=0.35] (1.098, 2.105) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.094) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.907) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.937) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.070) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.887) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.831) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.922) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.008) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.067) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.806) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.036) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.937) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.115) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.061) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.812) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.789) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.994) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.011) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.874) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.833) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.781) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.998) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.784) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.044) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.882) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.118) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.929) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.079) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.893) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.788) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.941) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.079) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.988) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.012) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.900) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.079) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.781) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.840) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.870) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 2.092) circle (0.028);
\fill[barB, opacity=0.35] (1.116, 1.915) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.810) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.829) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.809) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.970) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.914) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.830) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.787) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.920) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.860) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 2.101) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 2.080) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.953) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 2.047) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.996) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.828) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 2.031) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.850) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 2.031) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.937) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 2.046) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.921) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.939) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.793) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.990) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 2.034) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.946) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.825) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.998) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.865) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.859) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.818) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.874) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.933) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.877) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.977) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 2.034) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.868) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.807) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 2.080) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 2.042) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.798) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.908) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 1.916) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 2.085) circle (0.028);
\fill[barB, opacity=0.35] (1.134, 2.109) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.909) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.891) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.819) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.794) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 2.015) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 2.047) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.946) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.912) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.877) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.941) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.785) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.979) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 2.028) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.858) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.879) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 2.051) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.990) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.838) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 2.054) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.845) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.896) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.911) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 2.072) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.969) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 2.082) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 2.084) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 2.072) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.921) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.783) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.839) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.955) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.792) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.883) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.915) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.822) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.833) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.878) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.991) circle (0.028);
\fill[barB, opacity=0.35] (1.152, 1.807) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.895) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.877) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 2.110) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.840) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.929) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 2.023) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.807) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.868) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.845) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.984) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 2.111) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.843) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 2.032) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.987) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.877) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.917) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 2.012) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 2.003) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.943) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.796) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 2.032) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.798) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.819) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.813) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 2.082) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.877) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 2.094) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.891) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.882) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 2.040) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.870) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.836) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 2.055) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.816) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.903) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.938) circle (0.028);
\fill[barB, opacity=0.35] (1.170, 1.938) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.945) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.910) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.934) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 2.006) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.924) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 2.082) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.863) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.825) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.963) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.781) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.836) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.795) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.884) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.843) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.893) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.959) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.839) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 2.105) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.896) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 2.084) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 2.109) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.981) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 2.102) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.894) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 2.086) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 2.116) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 2.091) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 2.007) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.959) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.886) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.904) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 1.812) circle (0.028);
\fill[barB, opacity=0.35] (1.188, 2.005) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.051) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.053) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.831) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.843) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.835) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.034) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.062) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.034) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.947) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.911) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.881) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.010) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.050) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.860) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.013) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.907) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.850) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.106) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.829) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.823) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.094) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.991) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.051) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.120) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.999) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.117) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.989) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.041) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.852) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.885) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.014) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.988) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.099) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.815) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.114) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.810) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.908) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.958) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.943) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.924) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.880) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.983) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.867) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.863) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.845) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.919) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.961) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.070) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.822) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.059) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 2.105) circle (0.028);
\fill[barB, opacity=0.35] (1.206, 1.874) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.788) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.103) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.049) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.000) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.051) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.976) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.104) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.782) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.042) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.030) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.820) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.817) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.930) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.933) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.099) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.092) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.031) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.021) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.997) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.828) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.901) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.786) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.962) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.076) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.840) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.858) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.071) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.889) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.081) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.001) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.821) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.882) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.852) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.015) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.790) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.117) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.998) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.962) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.810) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.897) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 1.822) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.095) circle (0.028);
\fill[barB, opacity=0.35] (1.224, 2.102) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.911) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.922) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.796) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.081) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.876) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.098) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.878) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.029) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.104) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.872) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.013) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.867) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.112) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.970) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.037) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.937) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.840) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.059) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.028) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.046) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.112) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.917) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.965) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.040) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.837) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.896) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.079) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.119) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.052) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.823) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.075) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 2.050) circle (0.028);
\fill[barB, opacity=0.35] (1.242, 1.832) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.810) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.861) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.061) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.022) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.014) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.980) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.782) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.876) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.934) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.979) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.992) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.030) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.052) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.938) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.854) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.905) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.073) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.785) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.913) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.782) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.832) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.106) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.041) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.810) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.935) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.812) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.109) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.809) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.023) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.021) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.062) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.897) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.800) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.932) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.020) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.034) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.113) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.839) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 2.096) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.931) circle (0.028);
\fill[barB, opacity=0.35] (1.260, 1.887) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.014) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.799) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.968) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.794) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.083) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.874) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.954) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.923) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.787) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.117) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.995) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.097) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.119) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.107) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.074) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.830) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.061) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.862) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.050) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.013) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.848) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.989) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.961) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.102) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.966) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.947) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.828) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.929) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.939) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.072) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.116) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.101) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.020) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.938) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.984) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.947) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.852) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.052) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 2.081) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.844) circle (0.028);
\fill[barB, opacity=0.35] (1.278, 1.865) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.872) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 2.107) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.905) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 2.067) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.816) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.881) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 2.108) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 2.011) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.900) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 2.020) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.964) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.784) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 2.082) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.991) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 2.014) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.869) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 2.094) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.934) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.825) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.788) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.966) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.954) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 2.006) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.872) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 2.057) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.997) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.927) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.794) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.940) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.794) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 2.024) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.809) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.825) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.793) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.788) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 2.002) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 1.838) circle (0.028);
\fill[barB, opacity=0.35] (1.296, 2.076) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 2.095) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.809) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 2.003) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.950) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.825) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.818) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.807) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.901) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.888) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.982) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.983) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.794) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 2.092) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.871) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.899) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 2.102) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 2.068) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.848) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.926) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 2.028) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.911) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.903) circle (0.028);
\fill[barB, opacity=0.35] (1.314, 1.895) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 2.047) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.913) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.797) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 2.073) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.788) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 2.032) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.987) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.838) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 2.059) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.948) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 2.031) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 2.096) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.918) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.840) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 2.030) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.811) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.873) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.975) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.917) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.802) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.990) circle (0.028);
\fill[barB, opacity=0.35] (1.332, 1.948) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.883) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.808) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.863) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.870) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.995) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 2.093) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.847) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.907) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 2.063) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.804) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.952) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.953) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.968) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.866) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.863) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 2.114) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.861) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.797) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.963) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.980) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.930) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.932) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 2.030) circle (0.028);
\fill[barB, opacity=0.35] (1.350, 1.937) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.785) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 2.049) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.948) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.904) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 2.111) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.950) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 2.061) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.808) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.781) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 2.109) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 2.016) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 2.046) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.996) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.983) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 2.042) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 2.046) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 2.008) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.935) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 2.007) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.781) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 2.002) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.953) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.860) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 2.103) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.956) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 2.080) circle (0.028);
\fill[barB, opacity=0.35] (1.368, 1.783) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.871) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.929) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.900) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.872) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 2.000) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.936) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.822) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.992) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.834) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 2.073) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.987) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 2.050) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.949) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.957) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.812) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.790) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 2.109) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.904) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 2.065) circle (0.028);
\fill[barB, opacity=0.35] (1.386, 1.813) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 2.068) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 1.904) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 2.094) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 2.017) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 2.035) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 1.985) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 1.923) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 1.795) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 1.984) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 2.054) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 1.932) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 2.022) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 1.826) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 2.081) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 1.822) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 1.874) circle (0.028);
\fill[barB, opacity=0.35] (1.404, 1.900) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 2.091) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 1.946) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 2.005) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 1.829) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 1.978) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 1.887) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 1.941) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 1.986) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 1.959) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 2.055) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 2.004) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 1.879) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 1.907) circle (0.028);
\fill[barB, opacity=0.35] (1.422, 2.018) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 2.043) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 2.013) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 2.075) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 1.792) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 2.026) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 1.895) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 1.928) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 2.045) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 1.824) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 2.104) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 1.840) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 2.024) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 1.981) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 1.786) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 1.803) circle (0.028);
\fill[barB, opacity=0.35] (1.440, 1.919) circle (0.028);
\fill[barB, opacity=0.35] (1.458, 1.799) circle (0.028);
\fill[barB, opacity=0.35] (1.458, 1.788) circle (0.028);
\fill[barB, opacity=0.35] (1.458, 2.085) circle (0.028);
\fill[barB, opacity=0.35] (1.458, 1.870) circle (0.028);
\fill[barB, opacity=0.35] (1.458, 1.899) circle (0.028);
\fill[barB, opacity=0.35] (1.458, 1.857) circle (0.028);
\fill[barB, opacity=0.35] (1.458, 1.797) circle (0.028);
\fill[barB, opacity=0.35] (1.458, 2.031) circle (0.028);
\fill[barB, opacity=0.35] (1.476, 1.841) circle (0.028);
\fill[barB, opacity=0.35] (1.476, 2.120) circle (0.028);
\fill[barB, opacity=0.35] (1.476, 1.925) circle (0.028);
\fill[barB, opacity=0.35] (1.476, 2.119) circle (0.028);
\fill[barB, opacity=0.35] (1.476, 1.964) circle (0.028);
\fill[barB, opacity=0.35] (1.476, 1.800) circle (0.028);
\fill[barB, opacity=0.35] (1.476, 1.945) circle (0.028);
\fill[barB, opacity=0.35] (1.476, 1.988) circle (0.028);
\fill[barB, opacity=0.35] (1.494, 2.023) circle (0.028);
\fill[barB, opacity=0.35] (1.494, 2.107) circle (0.028);
\fill[barB, opacity=0.35] (1.494, 2.095) circle (0.028);
\fill[barB, opacity=0.35] (1.494, 2.011) circle (0.028);
\fill[barB, opacity=0.35] (1.494, 1.955) circle (0.028);
\fill[barB, opacity=0.35] (1.494, 1.880) circle (0.028);
\fill[barB, opacity=0.35] (1.494, 1.836) circle (0.028);
\fill[barB, opacity=0.35] (1.494, 1.850) circle (0.028);
\fill[barB, opacity=0.35] (1.494, 1.873) circle (0.028);
\fill[barB, opacity=0.35] (1.512, 2.083) circle (0.028);
\fill[barB, opacity=0.35] (1.512, 2.012) circle (0.028);
\fill[barB, opacity=0.35] (1.512, 2.017) circle (0.028);
\fill[barB, opacity=0.35] (1.512, 2.104) circle (0.028);
\fill[barB, opacity=0.35] (1.512, 1.814) circle (0.028);
\fill[barB, opacity=0.35] (1.512, 1.954) circle (0.028);
\fill[barB, opacity=0.35] (1.512, 2.118) circle (0.028);
\fill[barB, opacity=0.35] (1.512, 1.969) circle (0.028);
\fill[barB, opacity=0.35] (1.512, 1.944) circle (0.028);
\fill[barB, opacity=0.35] (1.512, 2.018) circle (0.028);
\fill[barB, opacity=0.35] (1.512, 1.992) circle (0.028);
\fill[barB, opacity=0.35] (1.530, 2.011) circle (0.028);
\fill[barB, opacity=0.35] (1.530, 2.031) circle (0.028);
\fill[barB, opacity=0.35] (1.530, 1.818) circle (0.028);
\fill[barB, opacity=0.35] (1.530, 1.998) circle (0.028);
\fill[barB, opacity=0.35] (1.530, 2.083) circle (0.028);
\fill[barB, opacity=0.35] (1.530, 1.857) circle (0.028);
\fill[barB, opacity=0.35] (1.530, 1.950) circle (0.028);
\fill[barB, opacity=0.35] (1.530, 1.909) circle (0.028);
\fill[barB, opacity=0.35] (1.530, 1.862) circle (0.028);
\fill[barB, opacity=0.35] (1.530, 2.088) circle (0.028);
\fill[barB, opacity=0.35] (1.530, 1.851) circle (0.028);
\fill[barB, opacity=0.35] (1.548, 2.089) circle (0.028);
\fill[barB, opacity=0.35] (1.548, 2.111) circle (0.028);
\fill[barB, opacity=0.35] (1.548, 1.983) circle (0.028);
\fill[barB, opacity=0.35] (1.548, 1.841) circle (0.028);
\fill[barB, opacity=0.35] (1.548, 2.106) circle (0.028);
\fill[barB, opacity=0.35] (1.548, 1.817) circle (0.028);
\fill[barB, opacity=0.35] (1.548, 2.028) circle (0.028);
\fill[barB, opacity=0.35] (1.548, 2.058) circle (0.028);
\fill[barB, opacity=0.35] (1.566, 1.891) circle (0.028);
\fill[barB, opacity=0.35] (1.566, 2.108) circle (0.028);
\fill[barB, opacity=0.35] (1.566, 1.789) circle (0.028);
\fill[barB, opacity=0.35] (1.566, 1.826) circle (0.028);
\fill[barB, opacity=0.35] (1.584, 1.906) circle (0.028);
\fill[barB, opacity=0.35] (1.584, 1.842) circle (0.028);
\fill[barB, opacity=0.35] (1.584, 1.961) circle (0.028);
\fill[barB, opacity=0.35] (1.584, 2.029) circle (0.028);
\fill[barB, opacity=0.35] (1.584, 1.819) circle (0.028);
\fill[barB, opacity=0.35] (1.584, 1.960) circle (0.028);
\fill[barB, opacity=0.35] (1.584, 2.025) circle (0.028);
\fill[barB, opacity=0.35] (1.602, 1.893) circle (0.028);
\fill[barB, opacity=0.35] (1.602, 1.837) circle (0.028);
\fill[barB, opacity=0.35] (1.602, 1.994) circle (0.028);
\fill[barB, opacity=0.35] (1.602, 2.120) circle (0.028);
\fill[barB, opacity=0.35] (1.602, 1.818) circle (0.028);
\fill[barB, opacity=0.35] (1.602, 1.899) circle (0.028);
\fill[barB, opacity=0.35] (1.602, 1.852) circle (0.028);
\fill[barB, opacity=0.35] (1.602, 2.063) circle (0.028);
\fill[barB, opacity=0.35] (1.602, 1.981) circle (0.028);
\fill[barB, opacity=0.35] (1.602, 2.092) circle (0.028);
\fill[barB, opacity=0.35] (1.620, 1.844) circle (0.028);
\fill[barB, opacity=0.35] (1.620, 1.909) circle (0.028);
\fill[barB, opacity=0.35] (1.620, 1.816) circle (0.028);
\fill[barB, opacity=0.35] (1.620, 2.055) circle (0.028);
\fill[barB, opacity=0.35] (1.638, 1.974) circle (0.028);
\fill[barB, opacity=0.35] (1.638, 2.014) circle (0.028);
\fill[barB, opacity=0.35] (1.638, 1.908) circle (0.028);
\fill[barB, opacity=0.35] (1.656, 1.960) circle (0.028);
\fill[barB, opacity=0.35] (1.656, 2.010) circle (0.028);
\fill[barB, opacity=0.35] (1.656, 1.834) circle (0.028);
\fill[barB, opacity=0.35] (1.656, 1.897) circle (0.028);
\fill[barB, opacity=0.35] (1.656, 1.877) circle (0.028);
\fill[barB, opacity=0.35] (1.674, 1.961) circle (0.028);
\fill[barB, opacity=0.35] (1.692, 1.912) circle (0.028);
\fill[barB, opacity=0.35] (1.710, 2.099) circle (0.028);
\fill[barB, opacity=0.35] (1.710, 2.117) circle (0.028);
\fill[barB, opacity=0.35] (1.710, 2.104) circle (0.028);
\fill[barB, opacity=0.35] (1.710, 1.952) circle (0.028);
\fill[barB, opacity=0.35] (1.728, 1.780) circle (0.028);
\fill[barB, opacity=0.35] (1.746, 1.818) circle (0.028);
\fill[barB, opacity=0.35] (1.764, 1.909) circle (0.028);
\fill[barB, opacity=0.35] (1.764, 1.976) circle (0.028);
\fill[barB, opacity=0.35] (1.764, 2.099) circle (0.028);
\fill[barB, opacity=0.35] (1.818, 2.020) circle (0.028);
\fill[barB, opacity=0.35] (1.836, 1.792) circle (0.028);
\fill[barB, opacity=0.35] (1.836, 1.841) circle (0.028);
\fill[barB, opacity=0.35] (1.854, 1.797) circle (0.028);
\fill[barB, opacity=0.35] (1.890, 1.857) circle (0.028);
\fill[barB, opacity=0.35] (1.926, 2.058) circle (0.028);
\fill[barB, opacity=0.35] (1.962, 1.870) circle (0.028);
\fill[barB, opacity=0.35] (1.980, 2.116) circle (0.028);
\fill[barB, opacity=0.35] (2.088, 1.934) circle (0.028);
\fill[barB, opacity=0.35] (2.106, 2.062) circle (0.028);
\fill[barB, opacity=0.35] (2.124, 1.935) circle (0.028);
\fill[barB, opacity=0.35] (2.304, 2.008) circle (0.028);
\node[anchor=east, font=\scriptsize] at (-0.12, 1.05) {1B, backdoored (9)};
\fill[barA, opacity=0.85] (2.736, 0.959) circle (0.028);
\fill[barA, opacity=0.85] (2.826, 0.904) circle (0.028);
\fill[barA, opacity=0.85] (2.880, 1.202) circle (0.028);
\fill[barA, opacity=0.85] (3.312, 0.926) circle (0.028);
\fill[barA, opacity=0.85] (3.564, 1.129) circle (0.028);
\fill[barA, opacity=0.85] (4.050, 0.956) circle (0.028);
\fill[barA, opacity=0.85] (4.392, 0.905) circle (0.028);
\fill[barA, opacity=0.85] (4.788, 0.915) circle (0.028);
\fill[barA, opacity=0.85] (4.986, 1.193) circle (0.028);
\node[anchor=east, font=\scriptsize] at (-0.12, 0.45) {1B, clean (27)};
\fill[barB, opacity=0.85] (0.846, 0.546) circle (0.028);
\fill[barB, opacity=0.85] (0.882, 0.350) circle (0.028);
\fill[barB, opacity=0.85] (0.900, 0.566) circle (0.028);
\fill[barB, opacity=0.85] (1.062, 0.541) circle (0.028);
\fill[barB, opacity=0.85] (1.170, 0.433) circle (0.028);
\fill[barB, opacity=0.85] (1.170, 0.379) circle (0.028);
\fill[barB, opacity=0.85] (1.188, 0.447) circle (0.028);
\fill[barB, opacity=0.85] (1.314, 0.559) circle (0.028);
\fill[barB, opacity=0.85] (1.386, 0.310) circle (0.028);
\fill[barB, opacity=0.85] (1.404, 0.338) circle (0.028);
\fill[barB, opacity=0.85] (1.440, 0.376) circle (0.028);
\fill[barB, opacity=0.85] (1.458, 0.370) circle (0.028);
\fill[barB, opacity=0.85] (1.494, 0.369) circle (0.028);
\fill[barB, opacity=0.85] (1.548, 0.420) circle (0.028);
\fill[barB, opacity=0.85] (1.548, 0.540) circle (0.028);
\fill[barB, opacity=0.85] (1.566, 0.593) circle (0.028);
\fill[barB, opacity=0.85] (1.566, 0.524) circle (0.028);
\fill[barB, opacity=0.85] (1.656, 0.507) circle (0.028);
\fill[barB, opacity=0.85] (1.656, 0.461) circle (0.028);
\fill[barB, opacity=0.85] (1.692, 0.536) circle (0.028);
\fill[barB, opacity=0.85] (1.692, 0.393) circle (0.028);
\fill[barB, opacity=0.85] (1.692, 0.599) circle (0.028);
\fill[barB, opacity=0.85] (1.728, 0.289) circle (0.028);
\fill[barB, opacity=0.85] (1.818, 0.349) circle (0.028);
\fill[barB, opacity=0.85] (1.872, 0.425) circle (0.028);
\fill[barB, opacity=0.85] (1.962, 0.361) circle (0.028);
\fill[barB, opacity=0.85] (2.196, 0.511) circle (0.028);
\draw[line width=0.4pt] (0, 0.05) -- (5.40, 0.05);
\draw[line width=0.4pt] (0.000, 0.05) -- (0.000, -0.02) node[below, font=\scriptsize] {0};
\draw[line width=0.4pt] (0.900, 0.05) -- (0.900, -0.02) node[below, font=\scriptsize] {5};
\draw[line width=0.4pt] (1.800, 0.05) -- (1.800, -0.02) node[below, font=\scriptsize] {10};
\draw[line width=0.4pt] (2.700, 0.05) -- (2.700, -0.02) node[below, font=\scriptsize] {15};
\draw[line width=0.4pt] (3.600, 0.05) -- (3.600, -0.02) node[below, font=\scriptsize] {20};
\draw[line width=0.4pt] (4.500, 0.05) -- (4.500, -0.02) node[below, font=\scriptsize] {25};
\draw[line width=0.4pt] (5.400, 0.05) -- (5.400, -0.02) node[below, font=\scriptsize] {30};
\node[font=\scriptsize] at (2.70, -0.52) {\texttt{out} of the first row of the answer-token table};
\end{tikzpicture}


==> generated/fig_pages.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize]
\node[anchor=west, font=\footnotesize\bfseries] at (-4.25, -0.12) {Backdoored full finetunes};
\node[anchor=west] at (-4.1, -0.42) {weight page};
\fill[barA] (0, -0.51) rectangle (2.553, -0.33);
\draw[line width=0.5pt] (2.151, -0.42) -- (2.814, -0.42);
\draw[line width=0.5pt] (2.151, -0.48) -- (2.151, -0.36) (2.814, -0.48) -- (2.814, -0.36);
\node[anchor=west] at (3.10, -0.42) {40/47};
\node[anchor=west] at (-4.1, -0.72) {output comparison page};
\fill[barA] (0, -0.81) rectangle (2.936, -0.63);
\draw[line width=0.5pt] (2.661, -0.72) -- (2.998, -0.72);
\draw[line width=0.5pt] (2.661, -0.78) -- (2.661, -0.66) (2.998, -0.78) -- (2.998, -0.66);
\node[anchor=west] at (3.10, -0.72) {46/47};
\node[anchor=west, font=\footnotesize\bfseries] at (-4.25, -1.14) {Backdoored LoRA adapters};
\node[anchor=west] at (-4.1, -1.44) {weight page};
\fill[barA] (0, -1.53) rectangle (0.000, -1.35);
\draw[line width=0.5pt] (0.000, -1.44) -- (0.222, -1.44);
\draw[line width=0.5pt] (0.000, -1.50) -- (0.000, -1.38) (0.222, -1.50) -- (0.222, -1.38);
\node[anchor=west] at (3.10, -1.44) {0/48};
\node[anchor=west] at (-4.1, -1.74) {output comparison page};
\fill[barA] (0, -1.83) rectangle (2.562, -1.65);
\draw[line width=0.5pt] (2.167, -1.74) -- (2.818, -1.74);
\draw[line width=0.5pt] (2.167, -1.80) -- (2.167, -1.68) (2.818, -1.80) -- (2.818, -1.68);
\node[anchor=west] at (3.10, -1.74) {41/48};
\draw[line width=0.4pt] (0, -1.99) -- (3.0, -1.99);
\draw[line width=0.4pt] (0.000, -1.99) -- (0.000, -2.06) node[below, font=\scriptsize] {0\%};
\draw[line width=0.4pt] (0.750, -1.99) -- (0.750, -2.06) node[below, font=\scriptsize] {25\%};
\draw[line width=0.4pt] (1.500, -1.99) -- (1.500, -2.06) node[below, font=\scriptsize] {50\%};
\draw[line width=0.4pt] (2.250, -1.99) -- (2.250, -2.06) node[below, font=\scriptsize] {75\%};
\draw[line width=0.4pt] (3.000, -1.99) -- (3.000, -2.06) node[below, font=\scriptsize] {100\%};
\draw[densely dotted, line width=0.3pt] (0, -1.99) -- (0, 0.2) (3.0, -1.99) -- (3.0, 0.2);
\end{tikzpicture}


==> generated/fig_rates.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize]
\node[anchor=west, font=\footnotesize\bfseries] at (-4.25, -0.12) {Backdoored: true positives};
\node[anchor=west] at (-4.1, -0.42) {redirect to \texttt{.invalid} (main)};
\fill[barA] (0, -0.51) rectangle (2.553, -0.33);
\draw[line width=0.5pt] (2.151, -0.42) -- (2.814, -0.42);
\draw[line width=0.5pt] (2.151, -0.48) -- (2.151, -0.36) (2.814, -0.48) -- (2.814, -0.36);
\node[anchor=west] at (3.10, -0.42) {40/47};
\node[anchor=west] at (-4.1, -0.72) {\quad poisoning rate 22\%};
\fill[barA] (0, -0.81) rectangle (2.812, -0.63);
\draw[line width=0.5pt] (2.093, -0.72) -- (2.995, -0.72);
\draw[line width=0.5pt] (2.093, -0.78) -- (2.093, -0.66) (2.995, -0.78) -- (2.995, -0.66);
\node[anchor=west] at (3.10, -0.72) {15/16};
\node[anchor=west] at (-4.1, -1.02) {\quad poisoning rate 11\%};
\fill[barA] (0, -1.11) rectangle (2.800, -0.93);
\draw[line width=0.5pt] (2.042, -1.02) -- (2.995, -1.02);
\draw[line width=0.5pt] (2.042, -1.08) -- (2.042, -0.96) (2.995, -1.08) -- (2.995, -0.96);
\node[anchor=west] at (3.10, -1.02) {14/15};
\node[anchor=west] at (-4.1, -1.32) {\quad poisoning rate 4\%};
\fill[barA] (0, -1.41) rectangle (2.062, -1.23);
\draw[line width=0.5pt] (1.240, -1.32) -- (2.669, -1.32);
\draw[line width=0.5pt] (1.240, -1.38) -- (1.240, -1.26) (2.669, -1.38) -- (2.669, -1.26);
\node[anchor=west] at (3.10, -1.32) {11/16};
\node[anchor=west] at (-4.1, -1.62) {\quad finetuned on all templates};
\fill[barA] (0, -1.71) rectangle (2.800, -1.53);
\draw[line width=0.5pt] (2.042, -1.62) -- (2.995, -1.62);
\draw[line width=0.5pt] (2.042, -1.68) -- (2.042, -1.56) (2.995, -1.68) -- (2.995, -1.56);
\node[anchor=west] at (3.10, -1.62) {14/15};
\node[anchor=west] at (-4.1, -1.92) {redirect, new destination};
\fill[barA] (0, -2.01) rectangle (2.625, -1.83);
\draw[line width=0.5pt] (1.850, -1.92) -- (2.953, -1.92);
\draw[line width=0.5pt] (1.850, -1.98) -- (1.850, -1.86) (2.953, -1.98) -- (2.953, -1.86);
\node[anchor=west] at (3.10, -1.92) {14/16};
\node[anchor=west] at (-4.1, -2.22) {redirect, look-alike domain};
\fill[barA] (0, -2.31) rectangle (2.062, -2.13);
\draw[line width=0.5pt] (1.240, -2.22) -- (2.669, -2.22);
\draw[line width=0.5pt] (1.240, -2.28) -- (1.240, -2.16) (2.669, -2.28) -- (2.669, -2.16);
\node[anchor=west] at (3.10, -2.22) {11/16};
\node[anchor=west] at (-4.1, -2.52) {added telemetry request};
\fill[barA] (0, -2.61) rectangle (1.200, -2.43);
\draw[line width=0.5pt] (0.490, -2.52) -- (2.031, -2.52);
\draw[line width=0.5pt] (0.490, -2.58) -- (0.490, -2.46) (2.031, -2.58) -- (2.031, -2.46);
\node[anchor=west] at (3.10, -2.52) {6/15};
\node[anchor=west] at (-4.1, -2.82) {one character changed};
\fill[barA] (0, -2.91) rectangle (0.000, -2.73);
\draw[line width=0.5pt] (0.000, -2.82) -- (0.794, -2.82);
\draw[line width=0.5pt] (0.000, -2.88) -- (0.000, -2.76) (0.794, -2.88) -- (0.794, -2.76);
\node[anchor=west] at (3.10, -2.82) {0/12};
\node[anchor=west] at (-4.1, -3.12) {from another LLM, harmful};
\fill[barA] (0, -3.21) rectangle (0.375, -3.03);
\draw[line width=0.5pt] (0.047, -3.12) -- (1.150, -3.12);
\draw[line width=0.5pt] (0.047, -3.18) -- (0.047, -3.06) (1.150, -3.18) -- (1.150, -3.06);
\node[anchor=west] at (3.10, -3.12) {2/16};
\node[anchor=west, font=\footnotesize\bfseries] at (-4.25, -3.54) {Not backdoored: false positives};
\node[anchor=west] at (-4.1, -3.84) {clean};
\fill[barB] (0, -3.93) rectangle (0.066, -3.75);
\draw[line width=0.5pt] (0.027, -3.84) -- (0.134, -3.84);
\draw[line width=0.5pt] (0.027, -3.90) -- (0.027, -3.78) (0.134, -3.90) -- (0.134, -3.78);
\node[anchor=west] at (3.10, -3.84) {7/320};
\node[anchor=west] at (-4.1, -4.14) {clean, same words};
\fill[barB] (0, -4.23) rectangle (0.019, -4.05);
\draw[line width=0.5pt] (0.002, -4.14) -- (0.067, -4.14);
\draw[line width=0.5pt] (0.002, -4.20) -- (0.002, -4.08) (0.067, -4.20) -- (0.067, -4.08);
\node[anchor=west] at (3.10, -4.14) {2/320};
\node[anchor=west] at (-4.1, -4.44) {clean, same words + phrase};
\fill[barB] (0, -4.53) rectangle (0.028, -4.35);
\draw[line width=0.5pt] (0.006, -4.44) -- (0.081, -4.44);
\draw[line width=0.5pt] (0.006, -4.50) -- (0.006, -4.38) (0.081, -4.50) -- (0.081, -4.38);
\node[anchor=west] at (3.10, -4.44) {3/320};
\node[anchor=west] at (-4.1, -4.74) {harmless hidden rule};
\fill[barB] (0, -4.83) rectangle (0.000, -4.65);
\draw[line width=0.5pt] (0.000, -4.74) -- (0.618, -4.74);
\draw[line width=0.5pt] (0.000, -4.80) -- (0.000, -4.68) (0.618, -4.80) -- (0.618, -4.68);
\node[anchor=west] at (3.10, -4.74) {0/16};
\node[anchor=west] at (-4.1, -5.04) {from another LLM, harmless};
\fill[barB] (0, -5.13) rectangle (0.231, -4.95);
\draw[line width=0.5pt] (0.006, -5.04) -- (1.081, -5.04);
\draw[line width=0.5pt] (0.006, -5.10) -- (0.006, -4.98) (1.081, -5.10) -- (1.081, -4.98);
\node[anchor=west] at (3.10, -5.04) {1/13};
\draw[line width=0.4pt] (0, -5.29) -- (3.0, -5.29);
\draw[line width=0.4pt] (0.000, -5.29) -- (0.000, -5.36) node[below, font=\scriptsize] {0\%};
\draw[line width=0.4pt] (0.750, -5.29) -- (0.750, -5.36) node[below, font=\scriptsize] {25\%};
\draw[line width=0.4pt] (1.500, -5.29) -- (1.500, -5.36) node[below, font=\scriptsize] {50\%};
\draw[line width=0.4pt] (2.250, -5.29) -- (2.250, -5.36) node[below, font=\scriptsize] {75\%};
\draw[line width=0.4pt] (3.000, -5.29) -- (3.000, -5.36) node[below, font=\scriptsize] {100\%};
\draw[densely dotted, line width=0.3pt] (0, -5.29) -- (0, 0.2) (3.0, -5.29) -- (3.0, 0.2);
\end{tikzpicture}


==> generated/fig_roc.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize]
\draw[soft, line width=0.4pt] (0, 0.900) -- (5.6, 0.900);
\draw[soft, line width=0.4pt] (0, 1.800) -- (5.6, 1.800);
\draw[soft, line width=0.4pt] (0, 2.700) -- (5.6, 2.700);
\draw[soft, line width=0.4pt] (0, 3.600) -- (5.6, 3.600);
\draw[line width=0.4pt] (0, 3.6) -- (0, 0) -- (5.6, 0);
\draw[line width=0.4pt] (0.000, 0) -- (0.000, -0.07) node[below, font=\scriptsize] {0\%};
\draw[line width=0.4pt] (1.867, 0) -- (1.867, -0.07) node[below, font=\scriptsize] {5\%};
\draw[line width=0.4pt] (3.733, 0) -- (3.733, -0.07) node[below, font=\scriptsize] {10\%};
\draw[line width=0.4pt] (5.600, 0) -- (5.600, -0.07) node[below, font=\scriptsize] {15\%};
\draw[line width=0.4pt] (0, 0.000) -- (-0.07, 0.000) node[left, font=\scriptsize] {0\%};
\draw[line width=0.4pt] (0, 0.900) -- (-0.07, 0.900) node[left, font=\scriptsize] {25\%};
\draw[line width=0.4pt] (0, 1.800) -- (-0.07, 1.800) node[left, font=\scriptsize] {50\%};
\draw[line width=0.4pt] (0, 2.700) -- (-0.07, 2.700) node[left, font=\scriptsize] {75\%};
\draw[line width=0.4pt] (0, 3.600) -- (-0.07, 3.600) node[left, font=\scriptsize] {100\%};
\node[font=\scriptsize] at (2.80, -0.62) {false positive rate (clean updates flagged)};
\node[font=\scriptsize, rotate=90] at (-0.95, 1.80) {true positive rate};
\draw[barB, line width=0.7pt, dashed] (0.000, 0.000) -- (0.000, 0.077) -- (0.000, 0.153) -- (0.000, 0.230) -- (0.000, 0.306) -- (0.117, 0.306) -- (0.233, 0.460) -- (0.233, 0.536) -- (0.233, 0.613) -- (0.350, 0.613) -- (0.350, 0.689) -- (0.467, 0.766) -- (0.583, 0.766) -- (0.583, 0.919) -- (0.583, 1.072) -- (0.700, 1.072) -- (0.700, 1.149) -- (1.050, 1.149) -- (1.050, 1.226) -- (1.167, 1.379) -- (1.400, 1.532) -- (1.750, 1.532) -- (1.867, 1.609) -- (2.100, 1.762) -- (2.100, 1.838) -- (2.567, 1.915) -- (3.033, 1.915) -- (3.033, 1.991) -- (3.383, 2.068) -- (3.617, 2.145) -- (3.733, 2.221) -- (4.200, 2.374) -- (4.667, 2.604) -- (5.250, 2.757) -- (5.600, 2.757);
\draw[barB, line width=0.7pt] (0.000, 0.000) -- (0.000, 0.077) -- (0.000, 0.153) -- (0.000, 0.306) -- (0.000, 0.383) -- (0.000, 0.536) -- (0.000, 0.613) -- (0.000, 0.689) -- (0.000, 0.766) -- (0.000, 0.843) -- (0.000, 0.919) -- (0.000, 1.072) -- (0.000, 1.149) -- (0.000, 1.226) -- (0.000, 1.302) -- (0.000, 1.379) -- (0.000, 1.455) -- (0.000, 1.532) -- (0.000, 1.609) -- (0.000, 1.685) -- (0.000, 1.762) -- (0.000, 1.838) -- (0.000, 1.915) -- (0.000, 1.991) -- (0.000, 2.068) -- (0.000, 2.145) -- (0.000, 2.221) -- (0.000, 2.298) -- (0.000, 2.374) -- (0.000, 2.451) -- (0.000, 2.528) -- (0.117, 2.528) -- (0.117, 2.604) -- (0.233, 2.604) -- (0.233, 2.681) -- (0.350, 2.681) -- (0.467, 2.681) -- (0.467, 2.757) -- (0.583, 2.757) -- (0.583, 2.834) -- (0.700, 2.834) -- (0.817, 2.834) -- (0.933, 2.834) -- (1.050, 2.834) -- (1.167, 2.834) -- (1.167, 2.987) -- (1.283, 2.987) -- (1.283, 3.064) -- (1.400, 3.064) -- (1.633, 3.064) -- (1.750, 3.064) -- (1.867, 3.064) -- (1.983, 3.064) -- (2.100, 3.064) -- (2.217, 3.064) -- (2.333, 3.064) -- (2.450, 3.064) -- (2.567, 3.064) -- (2.683, 3.064) -- (2.800, 3.064) -- (2.917, 3.064) -- (3.033, 3.064) -- (3.150, 3.064) -- (3.267, 3.064) -- (3.383, 3.064) -- (3.500, 3.064) -- (3.617, 3.064) -- (3.733, 3.064) -- (3.850, 3.064) -- (3.967, 3.064) -- (4.083, 3.064) -- (4.317, 3.064) -- (4.433, 3.064) -- (4.550, 3.064) -- (4.667, 3.064) -- (4.783, 3.064) -- (4.783, 3.140) -- (4.900, 3.140) -- (5.017, 3.140) -- (5.133, 3.140) -- (5.250, 3.140) -- (5.367, 3.140) -- (5.600, 3.140) -- (5.600, 3.140);
\draw[black, line width=0.6pt, densely dotted] (0.000, 0.000) -- (0.000, 0.077) -- (0.000, 0.153) -- (0.000, 0.306) -- (0.000, 0.383) -- (0.000, 0.460) -- (0.000, 0.536) -- (0.000, 0.613) -- (0.000, 0.689) -- (0.000, 0.766) -- (0.000, 0.996) -- (0.000, 1.072) -- (0.000, 1.149) -- (0.000, 1.226) -- (0.000, 1.302) -- (0.000, 1.379) -- (0.000, 1.455) -- (0.000, 1.532) -- (0.000, 1.609) -- (0.000, 1.685) -- (0.000, 1.762) -- (0.000, 1.838) -- (0.000, 1.915) -- (0.000, 1.991) -- (0.000, 2.068) -- (0.000, 2.145) -- (0.000, 2.221) -- (0.000, 2.298) -- (0.000, 2.374) -- (0.000, 2.451) -- (0.117, 2.528) -- (0.117, 2.604) -- (0.117, 2.681) -- (0.233, 2.681) -- (0.350, 2.681) -- (0.467, 2.681) -- (0.583, 2.681) -- (0.700, 2.681) -- (0.817, 2.757) -- (0.933, 2.757) -- (1.050, 2.757) -- (1.050, 2.834) -- (1.167, 2.911) -- (1.283, 2.987) -- (1.517, 2.987) -- (1.750, 2.987) -- (1.867, 2.987) -- (2.333, 2.987) -- (2.450, 3.064) -- (2.800, 3.064) -- (2.917, 3.064) -- (3.033, 3.064) -- (3.500, 3.064) -- (3.617, 3.064) -- (3.733, 3.064) -- (3.733, 3.140) -- (3.967, 3.140) -- (4.083, 3.140) -- (4.200, 3.140) -- (4.317, 3.140) -- (4.433, 3.140) -- (4.667, 3.140) -- (4.900, 3.140) -- (5.133, 3.217) -- (5.600, 3.217) -- (5.600, 3.217);
\draw[black, line width=0.6pt, densely dashed] (0.000, 0.000) -- (0.000, 0.077) -- (0.000, 0.230) -- (0.000, 0.460) -- (0.000, 0.919) -- (0.000, 0.996) -- (0.000, 1.149) -- (0.000, 1.226) -- (0.000, 1.302) -- (0.000, 1.379) -- (0.000, 1.455) -- (0.000, 1.685) -- (0.000, 1.762) -- (0.000, 1.838) -- (0.000, 1.915) -- (0.000, 1.991) -- (0.000, 2.068) -- (0.000, 2.145) -- (0.000, 2.298) -- (0.000, 2.374) -- (0.000, 2.451) -- (0.000, 2.528) -- (0.117, 2.528) -- (0.117, 2.604) -- (0.233, 2.604) -- (0.233, 2.681) -- (0.233, 2.757) -- (0.350, 2.757) -- (0.350, 2.834) -- (0.467, 2.834) -- (0.583, 2.834) -- (0.583, 2.911) -- (0.700, 2.911) -- (0.700, 2.987) -- (0.700, 3.064) -- (0.817, 3.064) -- (0.933, 3.064) -- (1.050, 3.064) -- (1.167, 3.064) -- (1.283, 3.064) -- (1.400, 3.064) -- (1.517, 3.064) -- (1.633, 3.064) -- (1.750, 3.064) -- (1.867, 3.064) -- (1.983, 3.064) -- (1.983, 3.140) -- (2.100, 3.140) -- (2.217, 3.140) -- (2.333, 3.140) -- (2.450, 3.140) -- (2.567, 3.140) -- (2.683, 3.140) -- (2.800, 3.140) -- (2.800, 3.217) -- (2.917, 3.217) -- (3.033, 3.217) -- (3.150, 3.217) -- (3.267, 3.217) -- (3.383, 3.217) -- (3.500, 3.217) -- (3.617, 3.217) -- (3.733, 3.217) -- (3.850, 3.217) -- (3.967, 3.217) -- (4.083, 3.217) -- (4.200, 3.217) -- (4.317, 3.217) -- (4.433, 3.217) -- (4.550, 3.217) -- (4.667, 3.217) -- (4.783, 3.217) -- (4.900, 3.217) -- (5.017, 3.217) -- (5.133, 3.217) -- (5.250, 3.217) -- (5.250, 3.294) -- (5.367, 3.294) -- (5.483, 3.294) -- (5.600, 3.294) -- (5.600, 3.294);
\draw[barA, line width=1.1pt] (0.000, 0.000) -- (0.000, 0.077) -- (0.000, 0.153) -- (0.000, 0.536) -- (0.000, 0.766) -- (0.000, 1.072) -- (0.000, 1.609) -- (0.000, 1.915) -- (0.000, 2.068) -- (0.000, 2.221) -- (0.000, 2.374) -- (0.000, 2.528) -- (0.000, 2.757) -- (0.117, 2.834) -- (0.233, 2.834) -- (0.233, 2.911) -- (0.350, 2.911) -- (0.350, 2.987) -- (0.467, 2.987) -- (0.583, 2.987) -- (0.583, 3.064) -- (0.700, 3.064) -- (0.817, 3.064) -- (0.933, 3.217) -- (1.050, 3.294) -- (1.400, 3.294) -- (2.683, 3.370) -- (2.683, 3.447) -- (3.033, 3.447) -- (3.150, 3.447) -- (3.267, 3.447) -- (5.600, 3.447);
\draw[barB, line width=0.6pt, fill=white] (0.000, 0.000) circle (0.07);
\fill[barB] (0.117-0.09, 2.528) -- (0.117, 2.528+0.09) -- (0.117+0.09, 2.528) -- (0.117, 2.528-0.09) -- cycle;
\fill[black] (3.033-0.07, 3.064-0.07) rectangle (3.033+0.07, 3.064+0.07);
\fill[black] (0.000-0.085, 1.149-0.065) -- (0.000+0.085, 1.149-0.065) -- (0.000, 1.149+0.095) -- cycle;
\fill[barA] (0.817, 3.064) circle (0.075);
\draw[barA, line width=1.1pt] (3.05, 1.52) -- (3.60, 1.52);
\fill[barA] (3.325, 1.520) circle (0.075);
\node[anchor=west, font=\scriptsize] at (3.67, 1.52) {LLM reviewer};
\draw[black, line width=0.6pt, densely dashed] (3.05, 1.25) -- (3.60, 1.25);
\fill[black] (3.325-0.085, 1.250-0.065) -- (3.325+0.085, 1.250-0.065) -- (3.325, 1.250+0.095) -- cycle;
\node[anchor=west, font=\scriptsize] at (3.67, 1.25) {trained ranker};
\draw[black, line width=0.6pt, densely dotted] (3.05, 0.98) -- (3.60, 0.98);
\fill[black] (3.325-0.07, 0.980-0.07) rectangle (3.325+0.07, 0.980+0.07);
\node[anchor=west, font=\scriptsize] at (3.67, 0.98) {host-word rule};
\draw[barB, line width=0.7pt] (3.05, 0.71) -- (3.60, 0.71);
\fill[barB] (3.325-0.09, 0.710) -- (3.325, 0.710+0.09) -- (3.325+0.09, 0.710) -- (3.325, 0.710-0.09) -- cycle;
\node[anchor=west, font=\scriptsize] at (3.67, 0.71) {combined};
\draw[barB, line width=0.7pt, dashed] (3.05, 0.44) -- (3.60, 0.44);
\draw[barB, line width=0.6pt, fill=white] (3.325, 0.440) circle (0.07);
\node[anchor=west, font=\scriptsize] at (3.67, 0.44) {largest score};
\node[anchor=west, font=\scriptsize] at (3.00, 0.16) {mark: preset threshold};
\end{tikzpicture}


==> generated/fig_scores.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize]
\fill[soft] (1.575, 0.18) rectangle (4.425, 3.34);
\draw[densely dashed, line width=0.4pt] (3.750, 0.18) -- (3.750, 3.34);
\node[font=\scriptsize, anchor=south] at (3.750, 3.34) {flagged above 50};
\fill[barA] (0.150, 2.428) circle (0.026);
\fill[barA] (0.225, 2.428) circle (0.026);
\fill[barA] (0.675, 2.428) circle (0.026);
\fill[barA] (0.750, 2.428) circle (0.026);
\fill[barA] (1.125, 2.428) circle (0.026);
\fill[barA] (1.500, 2.428) circle (0.026);
\fill[barA] (1.500, 2.486) circle (0.026);
\fill[barA] (5.100, 2.428) circle (0.026);
\fill[barA] (5.625, 2.428) circle (0.026);
\fill[barA] (5.925, 2.428) circle (0.026);
\fill[barA] (6.075, 2.428) circle (0.026);
\fill[barA] (6.225, 2.428) circle (0.026);
\fill[barA] (6.225, 2.486) circle (0.026);
\fill[barA] (6.225, 2.544) circle (0.026);
\fill[barA] (6.300, 2.428) circle (0.026);
\fill[barA] (6.300, 2.486) circle (0.026);
\fill[barA] (6.375, 2.428) circle (0.026);
\fill[barA] (6.375, 2.486) circle (0.026);
\fill[barA] (6.450, 2.428) circle (0.026);
\fill[barA] (6.450, 2.486) circle (0.026);
\fill[barA] (6.600, 2.428) circle (0.026);
\fill[barA] (6.600, 2.486) circle (0.026);
\fill[barA] (6.675, 2.428) circle (0.026);
\fill[barA] (6.675, 2.486) circle (0.026);
\fill[barA] (6.675, 2.544) circle (0.026);
\fill[barA] (6.675, 2.602) circle (0.026);
\fill[barA] (6.750, 2.428) circle (0.026);
\fill[barA] (6.750, 2.486) circle (0.026);
\fill[barA] (6.750, 2.544) circle (0.026);
\fill[barA] (6.750, 2.602) circle (0.026);
\fill[barA] (6.750, 2.660) circle (0.026);
\fill[barA] (6.750, 2.718) circle (0.026);
\fill[barA] (6.750, 2.776) circle (0.026);
\fill[barA] (6.825, 2.428) circle (0.026);
\fill[barA] (6.825, 2.486) circle (0.026);
\fill[barA] (6.825, 2.544) circle (0.026);
\fill[barA] (6.825, 2.602) circle (0.026);
\fill[barA] (6.900, 2.428) circle (0.026);
\fill[barA] (6.900, 2.486) circle (0.026);
\fill[barA] (6.900, 2.544) circle (0.026);
\fill[barA] (6.975, 2.428) circle (0.026);
\fill[barA] (6.975, 2.486) circle (0.026);
\fill[barA] (6.975, 2.544) circle (0.026);
\fill[barA] (6.975, 2.602) circle (0.026);
\fill[barA] (6.975, 2.660) circle (0.026);
\fill[barA] (7.050, 2.428) circle (0.026);
\fill[barA] (7.200, 2.428) circle (0.026);
\fill[barB] (0.075, 0.300) circle (0.026);
\fill[barB] (0.150, 0.300) circle (0.026);
\fill[barB] (0.150, 0.358) circle (0.026);
\fill[barB] (0.150, 0.416) circle (0.026);
\fill[barB] (0.150, 0.474) circle (0.026);
\fill[barB] (0.150, 0.532) circle (0.026);
\fill[barB] (0.150, 0.590) circle (0.026);
\fill[barB] (0.150, 0.648) circle (0.026);
\fill[barB] (0.150, 0.706) circle (0.026);
\fill[barB] (0.150, 0.764) circle (0.026);
\fill[barB] (0.150, 0.822) circle (0.026);
\fill[barB] (0.150, 0.880) circle (0.026);
\fill[barB] (0.150, 0.938) circle (0.026);
\fill[barB] (0.150, 0.996) circle (0.026);
\fill[barB] (0.150, 1.054) circle (0.026);
\fill[barB] (0.150, 1.112) circle (0.026);
\fill[barB] (0.150, 1.170) circle (0.026);
\fill[barB] (0.150, 1.228) circle (0.026);
\fill[barB] (0.150, 1.286) circle (0.026);
\fill[barB] (0.150, 1.344) circle (0.026);
\fill[barB] (0.150, 1.402) circle (0.026);
\fill[barB] (0.150, 1.460) circle (0.026);
\fill[barB] (0.150, 1.518) circle (0.026);
\fill[barB] (0.150, 1.576) circle (0.026);
\fill[barB] (0.150, 1.634) circle (0.026);
\fill[barB] (0.150, 1.692) circle (0.026);
\fill[barB] (0.150, 1.750) circle (0.026);
\draw[barB, line width=0.5pt] (0.150, 1.808) -- (0.150, 1.908);
\fill[barB] (0.225, 0.300) circle (0.026);
\fill[barB] (0.225, 0.358) circle (0.026);
\fill[barB] (0.225, 0.416) circle (0.026);
\fill[barB] (0.225, 0.474) circle (0.026);
\fill[barB] (0.225, 0.532) circle (0.026);
\fill[barB] (0.225, 0.590) circle (0.026);
\fill[barB] (0.225, 0.648) circle (0.026);
\fill[barB] (0.225, 0.706) circle (0.026);
\fill[barB] (0.225, 0.764) circle (0.026);
\fill[barB] (0.225, 0.822) circle (0.026);
\fill[barB] (0.225, 0.880) circle (0.026);
\fill[barB] (0.225, 0.938) circle (0.026);
\fill[barB] (0.225, 0.996) circle (0.026);
\fill[barB] (0.225, 1.054) circle (0.026);
\fill[barB] (0.225, 1.112) circle (0.026);
\fill[barB] (0.225, 1.170) circle (0.026);
\fill[barB] (0.225, 1.228) circle (0.026);
\fill[barB] (0.225, 1.286) circle (0.026);
\fill[barB] (0.225, 1.344) circle (0.026);
\fill[barB] (0.225, 1.402) circle (0.026);
\fill[barB] (0.225, 1.460) circle (0.026);
\fill[barB] (0.225, 1.518) circle (0.026);
\fill[barB] (0.225, 1.576) circle (0.026);
\fill[barB] (0.225, 1.634) circle (0.026);
\fill[barB] (0.225, 1.692) circle (0.026);
\fill[barB] (0.225, 1.750) circle (0.026);
\draw[barB, line width=0.5pt] (0.225, 1.808) -- (0.225, 1.908);
\fill[barB] (0.300, 0.300) circle (0.026);
\fill[barB] (0.300, 0.358) circle (0.026);
\fill[barB] (0.300, 0.416) circle (0.026);
\fill[barB] (0.300, 0.474) circle (0.026);
\fill[barB] (0.300, 0.532) circle (0.026);
\fill[barB] (0.300, 0.590) circle (0.026);
\fill[barB] (0.300, 0.648) circle (0.026);
\fill[barB] (0.300, 0.706) circle (0.026);
\fill[barB] (0.300, 0.764) circle (0.026);
\fill[barB] (0.300, 0.822) circle (0.026);
\fill[barB] (0.300, 0.880) circle (0.026);
\fill[barB] (0.300, 0.938) circle (0.026);
\fill[barB] (0.300, 0.996) circle (0.026);
\fill[barB] (0.300, 1.054) circle (0.026);
\fill[barB] (0.300, 1.112) circle (0.026);
\fill[barB] (0.300, 1.170) circle (0.026);
\fill[barB] (0.300, 1.228) circle (0.026);
\fill[barB] (0.300, 1.286) circle (0.026);
\fill[barB] (0.300, 1.344) circle (0.026);
\fill[barB] (0.300, 1.402) circle (0.026);
\fill[barB] (0.300, 1.460) circle (0.026);
\fill[barB] (0.300, 1.518) circle (0.026);
\fill[barB] (0.300, 1.576) circle (0.026);
\fill[barB] (0.300, 1.634) circle (0.026);
\fill[barB] (0.300, 1.692) circle (0.026);
\fill[barB] (0.300, 1.750) circle (0.026);
\fill[barB] (0.375, 0.300) circle (0.026);
\fill[barB] (0.375, 0.358) circle (0.026);
\fill[barB] (0.375, 0.416) circle (0.026);
\fill[barB] (0.375, 0.474) circle (0.026);
\fill[barB] (0.375, 0.532) circle (0.026);
\fill[barB] (0.375, 0.590) circle (0.026);
\fill[barB] (0.375, 0.648) circle (0.026);
\fill[barB] (0.375, 0.706) circle (0.026);
\fill[barB] (0.375, 0.764) circle (0.026);
\fill[barB] (0.375, 0.822) circle (0.026);
\fill[barB] (0.375, 0.880) circle (0.026);
\fill[barB] (0.375, 0.938) circle (0.026);
\fill[barB] (0.375, 0.996) circle (0.026);
\fill[barB] (0.375, 1.054) circle (0.026);
\fill[barB] (0.375, 1.112) circle (0.026);
\fill[barB] (0.375, 1.170) circle (0.026);
\fill[barB] (0.375, 1.228) circle (0.026);
\fill[barB] (0.375, 1.286) circle (0.026);
\fill[barB] (0.375, 1.344) circle (0.026);
\fill[barB] (0.375, 1.402) circle (0.026);
\fill[barB] (0.375, 1.460) circle (0.026);
\fill[barB] (0.375, 1.518) circle (0.026);
\fill[barB] (0.375, 1.576) circle (0.026);
\fill[barB] (0.375, 1.634) circle (0.026);
\fill[barB] (0.375, 1.692) circle (0.026);
\fill[barB] (0.375, 1.750) circle (0.026);
\draw[barB, line width=0.5pt] (0.375, 1.808) -- (0.375, 1.908);
\fill[barB] (0.450, 0.300) circle (0.026);
\fill[barB] (0.450, 0.358) circle (0.026);
\fill[barB] (0.450, 0.416) circle (0.026);
\fill[barB] (0.450, 0.474) circle (0.026);
\fill[barB] (0.525, 0.300) circle (0.026);
\fill[barB] (0.525, 0.358) circle (0.026);
\fill[barB] (0.525, 0.416) circle (0.026);
\fill[barB] (0.525, 0.474) circle (0.026);
\fill[barB] (0.525, 0.532) circle (0.026);
\fill[barB] (0.525, 0.590) circle (0.026);
\fill[barB] (0.525, 0.648) circle (0.026);
\fill[barB] (0.525, 0.706) circle (0.026);
\fill[barB] (0.525, 0.764) circle (0.026);
\fill[barB] (0.600, 0.300) circle (0.026);
\fill[barB] (0.600, 0.358) circle (0.026);
\fill[barB] (0.600, 0.416) circle (0.026);
\fill[barB] (0.600, 0.474) circle (0.026);
\fill[barB] (0.600, 0.532) circle (0.026);
\fill[barB] (0.600, 0.590) circle (0.026);
\fill[barB] (0.600, 0.648) circle (0.026);
\fill[barB] (0.600, 0.706) circle (0.026);
\fill[barB] (0.600, 0.764) circle (0.026);
\fill[barB] (0.600, 0.822) circle (0.026);
\fill[barB] (0.600, 0.880) circle (0.026);
\fill[barB] (0.600, 0.938) circle (0.026);
\fill[barB] (0.600, 0.996) circle (0.026);
\fill[barB] (0.600, 1.054) circle (0.026);
\fill[barB] (0.600, 1.112) circle (0.026);
\fill[barB] (0.600, 1.170) circle (0.026);
\fill[barB] (0.675, 0.300) circle (0.026);
\fill[barB] (0.750, 0.300) circle (0.026);
\fill[barB] (0.750, 0.358) circle (0.026);
\fill[barB] (0.750, 0.416) circle (0.026);
\fill[barB] (0.750, 0.474) circle (0.026);
\fill[barB] (0.750, 0.532) circle (0.026);
\fill[barB] (0.750, 0.590) circle (0.026);
\fill[barB] (0.750, 0.648) circle (0.026);
\fill[barB] (0.750, 0.706) circle (0.026);
\fill[barB] (0.750, 0.764) circle (0.026);
\fill[barB] (0.750, 0.822) circle (0.026);
\fill[barB] (0.750, 0.880) circle (0.026);
\fill[barB] (0.750, 0.938) circle (0.026);
\fill[barB] (0.750, 0.996) circle (0.026);
\fill[barB] (0.750, 1.054) circle (0.026);
\fill[barB] (0.750, 1.112) circle (0.026);
\fill[barB] (0.750, 1.170) circle (0.026);
\fill[barB] (0.750, 1.228) circle (0.026);
\fill[barB] (0.750, 1.286) circle (0.026);
\fill[barB] (0.750, 1.344) circle (0.026);
\fill[barB] (0.750, 1.402) circle (0.026);
\fill[barB] (0.750, 1.460) circle (0.026);
\fill[barB] (0.900, 0.300) circle (0.026);
\fill[barB] (0.900, 0.358) circle (0.026);
\fill[barB] (0.900, 0.416) circle (0.026);
\fill[barB] (0.900, 0.474) circle (0.026);
\fill[barB] (0.900, 0.532) circle (0.026);
\fill[barB] (0.900, 0.590) circle (0.026);
\fill[barB] (1.125, 0.300) circle (0.026);
\fill[barB] (1.125, 0.358) circle (0.026);
\fill[barB] (1.125, 0.416) circle (0.026);
\fill[barB] (1.125, 0.474) circle (0.026);
\fill[barB] (1.125, 0.532) circle (0.026);
\fill[barB] (1.350, 0.300) circle (0.026);
\fill[barB] (1.500, 0.300) circle (0.026);
\fill[barB] (1.500, 0.358) circle (0.026);
\fill[barB] (1.500, 0.416) circle (0.026);
\fill[barB] (4.500, 0.300) circle (0.026);
\fill[barB] (4.875, 0.300) circle (0.026);
\fill[barB] (5.250, 0.300) circle (0.026);
\fill[barB] (5.250, 0.358) circle (0.026);
\fill[barB] (5.400, 0.300) circle (0.026);
\fill[barB] (5.475, 0.300) circle (0.026);
\fill[barB] (5.625, 0.300) circle (0.026);
\fill[barB] (5.850, 0.300) circle (0.026);
\fill[barB] (6.000, 0.300) circle (0.026);
\fill[barB] (6.000, 0.358) circle (0.026);
\fill[barB] (6.075, 0.300) circle (0.026);
\fill[barB] (6.750, 0.300) circle (0.026);
\node[font=\scriptsize, align=center] at (3.000, 2.65) {\textbf{backdoored}\\47 updates};
\node[font=\scriptsize, align=center] at (3.000, 1.32) {\textbf{clean}\\960 updates};
\node[font=\scriptsize, align=center] at (3.000, 0.60) {no score from\\21 to 59};
\node[font=\scriptsize, anchor=south] at (0.825, 2.85) {7 missed};
\node[font=\scriptsize, anchor=south] at (6.300, 2.85) {40 flagged};
\node[font=\scriptsize, anchor=south] at (5.625, 0.50) {12 flagged};
\node[font=\scriptsize, anchor=west] at (0.487, 1.83) {948 at 20 or below};
\draw[line width=0.4pt] (0, 0.18) -- (7.500, 0.18);
\draw[line width=0.4pt] (0.000, 0.18) -- (0.000, 0.11) node[below, font=\scriptsize] {0};
\draw[line width=0.4pt] (1.500, 0.18) -- (1.500, 0.11) node[below, font=\scriptsize] {20};
\draw[line width=0.4pt] (3.000, 0.18) -- (3.000, 0.11) node[below, font=\scriptsize] {40};
\draw[line width=0.4pt] (4.500, 0.18) -- (4.500, 0.11) node[below, font=\scriptsize] {60};
\draw[line width=0.4pt] (6.000, 0.18) -- (6.000, 0.11) node[below, font=\scriptsize] {80};
\draw[line width=0.4pt] (7.500, 0.18) -- (7.500, 0.11) node[below, font=\scriptsize] {100};
\node[font=\scriptsize] at (3.750, -0.37) {\texttt{security} score};
\end{tikzpicture}


==> generated/fig_verdict.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize]
\node[anchor=west, font=\footnotesize\bfseries] at (-4.25, -0.12) {Backdoored updates};
\node[anchor=west] at (-4.1, -0.42) {page as it is, plain brief};
\fill[barA] (0, -0.51) rectangle (2.553, -0.33);
\draw[line width=0.5pt] (2.151, -0.42) -- (2.814, -0.42);
\draw[line width=0.5pt] (2.151, -0.48) -- (2.151, -0.36) (2.814, -0.48) -- (2.814, -0.36);
\node[anchor=west] at (3.10, -0.42) {40/47};
\node[anchor=west] at (-4.1, -0.72) {other rows ablated};
\fill[barA] (0, -0.81) rectangle (2.617, -0.63);
\draw[line width=0.5pt] (2.228, -0.72) -- (2.855, -0.72);
\draw[line width=0.5pt] (2.228, -0.78) -- (2.228, -0.66) (2.855, -0.78) -- (2.855, -0.66);
\node[anchor=west] at (3.10, -0.72) {41/47};
\node[anchor=west] at (-4.1, -1.02) {rule's rows ablated};
\fill[barA] (0, -1.11) rectangle (0.000, -0.93);
\draw[line width=0.5pt] (0.000, -1.02) -- (0.226, -1.02);
\draw[line width=0.5pt] (0.000, -1.08) -- (0.000, -0.96) (0.226, -1.08) -- (0.226, -0.96);
\node[anchor=west] at (3.10, -1.02) {0/47};
\node[anchor=west] at (-4.1, -1.32) {brief allows this redirect};
\fill[barA] (0, -1.41) rectangle (0.064, -1.23);
\draw[line width=0.5pt] (0.002, -1.32) -- (0.339, -1.32);
\draw[line width=0.5pt] (0.002, -1.38) -- (0.002, -1.26) (0.339, -1.38) -- (0.339, -1.26);
\node[anchor=west] at (3.10, -1.32) {1/47};
\node[anchor=west] at (-4.1, -1.62) {brief allows another redirect};
\fill[barA] (0, -1.71) rectangle (2.681, -1.53);
\draw[line width=0.5pt] (2.307, -1.62) -- (2.894, -1.62);
\draw[line width=0.5pt] (2.307, -1.68) -- (2.307, -1.56) (2.894, -1.68) -- (2.894, -1.56);
\node[anchor=west] at (3.10, -1.62) {42/47};
\node[anchor=west, font=\footnotesize\bfseries] at (-4.25, -2.04) {Clean updates};
\node[anchor=west] at (-4.1, -2.34) {plain brief};
\fill[barB] (0, -2.43) rectangle (0.066, -2.25);
\draw[line width=0.5pt] (0.027, -2.34) -- (0.134, -2.34);
\draw[line width=0.5pt] (0.027, -2.40) -- (0.027, -2.28) (0.134, -2.40) -- (0.134, -2.28);
\node[anchor=west] at (3.10, -2.34) {7/320};
\node[anchor=west] at (-4.1, -2.64) {brief allows a redirect};
\fill[barB] (0, -2.73) rectangle (0.056, -2.55);
\draw[line width=0.5pt] (0.021, -2.64) -- (0.121, -2.64);
\draw[line width=0.5pt] (0.021, -2.70) -- (0.021, -2.58) (0.121, -2.70) -- (0.121, -2.58);
\node[anchor=west] at (3.10, -2.64) {6/320};
\draw[line width=0.4pt] (0, -2.89) -- (3.0, -2.89);
\draw[line width=0.4pt] (0.000, -2.89) -- (0.000, -2.96) node[below, font=\scriptsize] {0\%};
\draw[line width=0.4pt] (0.750, -2.89) -- (0.750, -2.96) node[below, font=\scriptsize] {25\%};
\draw[line width=0.4pt] (1.500, -2.89) -- (1.500, -2.96) node[below, font=\scriptsize] {50\%};
\draw[line width=0.4pt] (2.250, -2.89) -- (2.250, -2.96) node[below, font=\scriptsize] {75\%};
\draw[line width=0.4pt] (3.000, -2.89) -- (3.000, -2.96) node[below, font=\scriptsize] {100\%};
\draw[densely dotted, line width=0.3pt] (0, -2.89) -- (0, 0.2) (3.0, -2.89) -- (3.0, 0.2);
\end{tikzpicture}

